Obstructions to the existence of good moduli spaces of $A_r$-stable curves

We study obstructions to the existence of separated good moduli spaces for open substacks of the moduli stack $\mathcal{M}_{g,n}^r$ of $A_r$-stable curves. Our approach is based on an analysis of families of curves over $\Theta_R$ and $\overline{\text{ST}}_R$, building on prior work on the local geometry of $\mathcal{M}_{g,n}^r$. We prove that $\mathcal{M}_{g,n}^r$ is neither $\Theta$- nor $\textsf{S}$-complete. We then construct an open substack $\mathcal{U}_{g,n}^r \subset \mathcal{M}_{g,n}^r$ and show that the counterexamples identified in $\mathcal{M}_{g,n}^r$ do not occur within this substack. Moreover, we prove that $\mathcal{U}_{g,n}^r$ cannot be strictly contained in any other substack of $\mathcal{M}_{g,n}^r$ that admit a separated good moduli space. Furthermore, we show that the inclusion $\mathcal{U}_{g,n}^r \subset \mathcal{M}_{g,n}^r$ is both $\Theta$- and $\textsf{S}$-complete. These results will be used in a forthcoming paper to prove that $\mathcal{U}_{g,n}^r$ admits a separated, and indeed proper, good moduli space for $r \leq 5$.

==> Pic/str-diagram.tex <==
\begin{tikzpicture}[
    >=Stealth,
    decoration={snake, amplitude=.4mm, segment length=2mm, pre length=1mm, post length=2mm},
    dot/.style={circle, fill, inner sep=1.3pt},
    wavy/.style={->, decorate, line width=0.9pt, shorten >=5pt, shorten <=5pt},
    straightarr/.style={->, line width=0.7pt, shorten >=3pt, shorten <=3pt}
]

%%%%%%%%%%%%%%%%%%%% LEFT DIAGRAM (triangle) %%%%%%%%%%%%%%%%%%%%
\node[dot] (kt1) at (0,1.4) {};
\node[dot] (kb1) at (0,-1.4) {};
\node[dot] (q1) at (1.9,0) {};

\node[above=2pt of kt1] {$\Bbbk$};
\node[below=2pt of kb1] {$\Bbbk$};
\node[right=2pt of q1] {$Q$};

\draw[wavy] (q1) -- (kt1) node[midway, above right] {$R$};
\draw[wavy] (q1) -- (kb1) node[midway, below right] {$R$};

\node[blue] at (0.3,0) {$ST_R$};

%%%%%%%%%%%%%%%%%%%% INCLUSION SYMBOL %%%%%%%%%%%%%%%%%%%%
\node at (3.1,0) {\Large $\subset$};

%%%%%%%%%%%%%%%%%%%% RIGHT DIAGRAM (same triangle + extra vertex) %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(6,0)}]

\node[dot] (kt2) at (0,1.4) {};
\node[dot] (kb2) at (0,-1.4) {};
\node[dot] (q2) at (1.9,0) {};
\node[dot] (bg2) at (-0.9,0) {};

\node[above=2pt of kt2] {$\Bbbk$};
\node[below=2pt of kb2] {$\Bbbk$};
\node[right=2pt of q2] {$Q$};
\node[left=2pt of bg2] {$B\mathbb G_{m,\Bbbk}$};

\draw[wavy] (q2) -- (kt2) node[midway, above right] {$R$};
\draw[wavy] (q2) -- (kb2) node[midway, below right] {$R$};
\draw[straightarr, red] (kt2) -- (bg2) node[midway, above left] {$\Theta_{\Bbbk}$};
\draw[straightarr, red] (kb2) -- (bg2) node[midway, below left] {$\Theta_{\Bbbk}$};

\node[blue] at (0.2,0) {$\overline{ST_R}$};

\end{scope}

\end{tikzpicture}

==> Pic/theta-diagram.tex <==

\begin{tikzpicture}[
    >=Stealth,
    decoration={snake, amplitude=.4mm, segment length=2mm, pre length=1mm, post length=2mm},
    dot/.style={circle, fill, inner sep=1.3pt},
    wavy/.style={->, decorate, line width=0.9pt, shorten >=3pt, shorten <=3pt},
    straightarr/.style={->, line width=0.6pt, shorten >=3pt, shorten <=3pt}
]

%%%%%%%%%%%%%%%%%%%% LEFT DIAGRAM %%%%%%%%%%%%%%%%%%%%
\node[dot] (k1) at (-0.2,2) {};
\node[dot] (q1) at (1.8,2) {};
\node[dot] (b1) at (1.8,0) {};

\node[above=2pt of k1] {$\Bbbk$};
\node[above=2pt of q1] {$Q$};
\node[below=2pt of b1] {$B\mathbb G_{m,Q}$};

\draw[wavy] (q1) -- (k1) node[midway, above] {$R$};
\draw[straightarr] (q1) -- (b1) node[midway, right] {$\Theta_{Q}$};

\node[blue] at (0.8,1) {$\Theta_{R}\setminus \{0\}$};

%%%%%%%%%%%%%%%%%%%% INCLUSION SYMBOL %%%%%%%%%%%%%%%%%%%%
\node at (3.4,1) {\Large $\subset$};

%%%%%%%%%%%%%%%%%%%% RIGHT DIAGRAM %%%%%%%%%%%%%%%%%%%%
\node[dot] (k2) at (5,2) {};
\node[dot] (q2) at (7,2) {};
\node[dot] (c2) at (5,0) {};
\node[dot] (d2) at (7,0) {};

\node[above=2pt of k2] {$\Bbbk$};
\node[above=2pt of q2] {$Q$};
\node[below=2pt of c2, red] {$B\mathbb G_{m,\Bbbk}$};
\node[below=2pt of d2] {$B\mathbb G_{m,Q}$};

\draw[wavy] (q2) -- (k2) node[midway, above] {$R$};
\draw[straightarr, red] (k2) -- (c2) node[midway, left] {$\Theta_{\Bbbk}$};
\draw[straightarr] (q2) -- (d2) node[midway, right] {$\Theta_{Q}$};
\draw[wavy, red] (d2) -- (c2) node[midway, above] {$R$};

\node[blue] at (6,1) {$\Theta_{R}$};

\end{tikzpicture}


